On the Kinematics of Protein Folding

We offer simple solutions to three kinematic problems that occur in the folding of proteins. We show how to construct suitably local elementary Monte Carlo moves, how to close a loop, and how to fold a loop without breaking the bond that closes it.

==> 16PK7f3.tex <==
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2303,2160)(0,0)%
\put(1102,1180){\makebox(0,0)[l]{Sevenfold Thrashing}}%
\put(1979,1338){\makebox(0,0)[l]{\(\searrow\)}}%
\put(1102,464){\makebox(0,0)[l]{Sevenfold Way}}%
\put(1102,769){\makebox(0,0)[l]{Sevenfold Wriggling}}%
\put(839,1679){\makebox(0,0)[l]{Wriggling}}%
\put(1347,1426){\makebox(0,0)[l]{Fourfold Thrashing}}%
\put(1628,1825){\makebox(0,0)[l]{Thrashing}}%
\put(1277,50){\makebox(0,0){Monte Carlo sweeps}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{rmsd\\ (\AA)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2154,200){\makebox(0,0){100000}}%
\put(1803,200){\makebox(0,0){80000}}%
\put(1452,200){\makebox(0,0){60000}}%
\put(1102,200){\makebox(0,0){40000}}%
\put(751,200){\makebox(0,0){20000}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{3}}%
\put(350,1767){\makebox(0,0)[r]{2.5}}%
\put(350,1473){\makebox(0,0)[r]{2}}%
\put(350,1180){\makebox(0,0)[r]{1.5}}%
\put(350,887){\makebox(0,0)[r]{1}}%
\put(350,593){\makebox(0,0)[r]{0.5}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\includegraphics{16PK7f3}
\end{picture}


==> 16PKT.tex <==
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2303,2073)(0,0)%
\put(961,635){\makebox(0,0)[l]{exponential}}%
\put(1680,1500){\makebox(0,0)[l]{exponential}}%
\put(1908,635){\makebox(0,0)[l]{linear}}%
\put(1277,462){\makebox(0,0)[l]{Sevenfold Way}}%
\put(1733,1343){\makebox(0,0)[l]{Thrashing}}%
\put(1908,1249){\makebox(0,0)[l]{linear}}%
\put(1277,50){\makebox(0,0){Monte Carlo sweeps}}%
\put(100,1137){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{rmsd\\ (\AA)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2154,200){\makebox(0,0){100000}}%
\put(1803,200){\makebox(0,0){80000}}%
\put(1452,200){\makebox(0,0){60000}}%
\put(1102,200){\makebox(0,0){40000}}%
\put(751,200){\makebox(0,0){20000}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1974){\makebox(0,0)[r]{3}}%
\put(350,1695){\makebox(0,0)[r]{2.5}}%
\put(350,1416){\makebox(0,0)[r]{2}}%
\put(350,1137){\makebox(0,0)[r]{1.5}}%
\put(350,858){\makebox(0,0)[r]{1}}%
\put(350,579){\makebox(0,0)[r]{0.5}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\includegraphics{16PKT}
\end{picture}


==> 1A6Mab7ft.tex <==
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2303,2073)(0,0)%
\put(751,1263){\makebox(0,0)[l]{\(\beta\)}}%
\put(926,1807){\makebox(0,0)[l]{\(\alpha\)}}%
\put(1277,568){\makebox(0,0)[l]{Sevenfold Way}}%
\put(1277,1388){\makebox(0,0)[l]{Sevenfold Thrashing}}%
\put(751,551){\makebox(0,0)[l]{\(\beta\)}}%
\put(575,342){\makebox(0,0)[l]{\(\alpha\)}}%
\put(1277,50){\makebox(0,0){Monte Carlo sweeps}}%
\put(100,1137){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{rmsd\\ (\AA)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2154,200){\makebox(0,0){100000}}%
\put(1803,200){\makebox(0,0){80000}}%
\put(1452,200){\makebox(0,0){60000}}%
\put(1102,200){\makebox(0,0){40000}}%
\put(751,200){\makebox(0,0){20000}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1974){\makebox(0,0)[r]{2}}%
\put(350,1556){\makebox(0,0)[r]{1.5}}%
\put(350,1137){\makebox(0,0)[r]{1}}%
\put(350,719){\makebox(0,0)[r]{0.5}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\includegraphics{1A6Mab7ft}
\end{picture}


==> 1BOYNfl025.tex <==
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2303,2073)(0,0)%
\put(1663,1723){\makebox(0,0)[l]{1BOY}}%
\put(1277,50){\makebox(0,0){Monte Carlo sweeps}}%
\put(100,1137){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{rmsd\\ (\AA)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2154,200){\makebox(0,0){25000}}%
\put(1803,200){\makebox(0,0){20000}}%
\put(1452,200){\makebox(0,0){15000}}%
\put(1102,200){\makebox(0,0){10000}}%
\put(751,200){\makebox(0,0){5000}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1974){\makebox(0,0)[r]{1}}%
\put(350,1639){\makebox(0,0)[r]{0.8}}%
\put(350,1304){\makebox(0,0)[r]{0.6}}%
\put(350,970){\makebox(0,0)[r]{0.4}}%
\put(350,635){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\includegraphics{1BOYNfl025}
\end{picture}


==> 1BOYcl.tex <==
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2303,1382)(0,0)%
\put(547,1004){\makebox(0,0)[l]{\textsc{1BOY}}}%
\put(1227,50){\makebox(0,0){Applications of the Transport Algorithm}}%
\put(100,791){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{rmsd\\ (\AA)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2030,200){\makebox(0,0){14}}%
\put(1783,200){\makebox(0,0){12}}%
\put(1536,200){\makebox(0,0){10}}%
\put(1289,200){\makebox(0,0){8}}%
\put(1042,200){\makebox(0,0){6}}%
\put(794,200){\makebox(0,0){4}}%
\put(547,200){\makebox(0,0){2}}%
\put(300,200){\makebox(0,0){0}}%
\put(250,1282){\makebox(0,0)[r]{6}}%
\put(250,1118){\makebox(0,0)[r]{5}}%
\put(250,955){\makebox(0,0)[r]{4}}%
\put(250,791){\makebox(0,0)[r]{3}}%
\put(250,627){\makebox(0,0)[r]{2}}%
\put(250,464){\makebox(0,0)[r]{1}}%
\put(250,300){\makebox(0,0)[r]{0}}%
\includegraphics{1BOYcl}
\end{picture}


==> 1BOYfl.tex <==
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2303,2073)(0,0)%
\put(1409,1249){\makebox(0,0)[l]{all-atom rmsd}}%
\put(575,495){\makebox(0,0)[l]{main-chain rmsd}}%
\put(1628,1751){\makebox(0,0)[l]{1BOY}}%
\put(1277,50){\makebox(0,0){Monte Carlo sweeps}}%
\put(100,1137){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{rmsd\\ (\AA)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2154,200){\makebox(0,0){2e+06}}%
\put(1715,200){\makebox(0,0){1.5e+06}}%
\put(1277,200){\makebox(0,0){1e+06}}%
\put(838,200){\makebox(0,0){500000}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1974){\makebox(0,0)[r]{3}}%
\put(350,1695){\makebox(0,0)[r]{2.5}}%
\put(350,1416){\makebox(0,0)[r]{2}}%
\put(350,1137){\makebox(0,0)[r]{1.5}}%
\put(350,858){\makebox(0,0)[r]{1}}%
\put(350,579){\makebox(0,0)[r]{0.5}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\includegraphics{1BOYfl}
\end{picture}


==> 1HMRab7ft.tex <==
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2303,2073)(0,0)%
\put(926,1751){\makebox(0,0)[l]{Fatty-Acid Binding Protein}}%
\put(751,1137){\makebox(0,0)[l]{\(\beta\)}}%
\put(751,1550){\makebox(0,0)[l]{\(\alpha\)}}%
\put(751,668){\makebox(0,0)[l]{Sevenfold Way}}%
\put(1154,1304){\makebox(0,0)[l]{Sevenfold Thrashing}}%
\put(1891,668){\makebox(0,0)[l]{\(\beta\)}}%
\put(1891,858){\makebox(0,0)[l]{\(\alpha\)}}%
\put(1277,50){\makebox(0,0){Monte Carlo sweeps}}%
\put(100,1137){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{rmsd\\ (\AA)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2154,200){\makebox(0,0){100000}}%
\put(1803,200){\makebox(0,0){80000}}%
\put(1452,200){\makebox(0,0){60000}}%
\put(1102,200){\makebox(0,0){40000}}%
\put(751,200){\makebox(0,0){20000}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1862){\makebox(0,0)[r]{1.4}}%
\put(350,1639){\makebox(0,0)[r]{1.2}}%
\put(350,1416){\makebox(0,0)[r]{1}}%
\put(350,1193){\makebox(0,0)[r]{0.8}}%
\put(350,970){\makebox(0,0)[r]{0.6}}%
\put(350,746){\makebox(0,0)[r]{0.4}}%
\put(350,523){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\includegraphics{1HMRab7ft}
\end{picture}


==> 1HTR44Nmfl025.tex <==
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2303,2073)(0,0)%
\put(1745,1807){\makebox(0,0)[l]{1HTR}}%
\put(1277,50){\makebox(0,0){Monte Carlo sweeps}}%
\put(100,1137){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{rmsd\\ (\AA)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2154,200){\makebox(0,0){30000}}%
\put(1862,200){\makebox(0,0){25000}}%
\put(1569,200){\makebox(0,0){20000}}%
\put(1277,200){\makebox(0,0){15000}}%
\put(985,200){\makebox(0,0){10000}}%
\put(692,200){\makebox(0,0){5000}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1974){\makebox(0,0)[r]{1}}%
\put(350,1639){\makebox(0,0)[r]{0.8}}%
\put(350,1304){\makebox(0,0)[r]{0.6}}%
\put(350,970){\makebox(0,0)[r]{0.4}}%
\put(350,635){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\includegraphics{1HTR44Nmfl025}
\end{picture}

